Time Travel Paradoxes and Multiple Histories

If time travel is possible, it seems to inevitably lead to paradoxes. These include consistency paradoxes, such as the famous grandfather paradox, and bootstrap paradoxes, where something is created out of nothing. One proposed class of resolutions to these paradoxes allows for multiple histories (or timelines), such that any changes to the past occur in a new history, independent of the one where the time traveler originated. We introduce a simple mathematical model for a spacetime with a time machine, and suggest two possible multiple-histories models, making use of branching spacetimes and covering spaces respectively. We use these models to construct novel and concrete examples of multiple-histories resolutions to time travel paradoxes, and we explore questions such as whether one can ever come back to a previously visited history and whether a finite or infinite number of histories is required. Interestingly, we find that the histories may be finite and cyclic under certain assumptions, in a way which extends the Novikov self-consistency conjecture to multiple histories and exhibits hybrid behavior combining the two. Investigating these cyclic histories, we rigorously determine how many histories are needed to fully resolve time travel paradoxes for particular laws of physics. Finally, we discuss how observers may experimentally distinguish between multiple histories and the Hawking and Novikov conjectures.

==> Figure-DP-space.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=singularity] (0) at (-3, 3) {};
		\node [style=singularity] (1) at (3, 3) {};
		\node [style=singularity] (2) at (-3, -3) {};
		\node [style=singularity] (3) at (3, -3) {};
		\node [style=none] (4) at (-1, 3) {};
		\node [style=none] (5) at (5, -3) {};
		\node [style=none] (6) at (-1, -3) {};
		\node [style=none] (7) at (-2.5, -1.5) {};
		\node [style=none] (8) at (-3, 3.5) {$(1,-1)$};
		\node [style=none] (9) at (3, 3.5) {$(1,1)$};
		\node [style=none] (10) at (-3, -3.5) {$(-1,-1)$};
		\node [style=none] (11) at (3, -3.5) {$(-1,1)$};
		\node [style=none] (12) at (-5, -2.5) {};
		\node [style=none] (13) at (-5, -1.5) {};
		\node [style=none] (14) at (-4, -2.5) {};
		\node [style=none] (18) at (-4.25, -2.75) {$x$};
		\node [style=none] (19) at (-5.25, -1.75) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wormhole] (0) to (1);
		\draw [style=wormhole] (2) to (3);
		\draw [style=particle color 1] (5.center) to (4.center);
		\draw [style=particle tip color 1] (6.center) to (7.center);
		\draw [style=axis] (12.center) to (13.center);
		\draw [style=axis] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-TDP-non-paradox-1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=singularity] (0) at (-3, 3) {};
		\node [style=singularity] (1) at (3, 3) {};
		\node [style=singularity] (2) at (-3, -3) {};
		\node [style=singularity] (3) at (3, -3) {};
		\node [style=none] (4) at (-1, 3) {};
		\node [style=none] (5) at (5, -3) {};
		\node [style=none] (6) at (1, -3) {};
		\node [style=none] (8) at (1, 3) {};
		\node [style=none] (9) at (-5, -3) {};
		\node [style=none] (10) at (-1, -3) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (-5, 1) {};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (-5, -1.25) {};
		\node [style=none] (17) at (-5, -0.25) {};
		\node [style=none] (18) at (-4, -1.25) {};
		\node [style=none] (19) at (-4.25, -1.5) {$x$};
		\node [style=none] (20) at (-5.25, -0.5) {$t$};
		\node [style=none] (21) at (-3, 3.5) {$(1,-1)$};
		\node [style=none] (22) at (3, 3.5) {$(1,1)$};
		\node [style=none] (23) at (-3, -3.5) {$(-1,-1)$};
		\node [style=none] (24) at (3, -3.5) {$(-1,1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wormhole] (0) to (1);
		\draw [style=wormhole] (2) to (3);
		\draw [style=particle color 1] (5.center) to (11.center);
		\draw [style=particle color 1] (11.center) to (15.center);
		\draw [style=particle color 2] (15.center) to (4.center);
		\draw [style=particle color 2] (15.center) to (8.center);
		\draw [style=particle color 2] (10.center) to (12.center);
		\draw [style=particle tip color 2] (12.center) to (14.center);
		\draw [style=particle color 1] (9.center) to (12.center);
		\draw [style=particle color 1] (12.center) to (15.center);
		\draw [style=particle color 2] (6.center) to (11.center);
		\draw [style=particle tip color 2] (11.center) to (13.center);
		\draw [style=axis] (16.center) to (17.center);
		\draw [style=axis] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-TDP-non-paradox-2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=singularity] (0) at (-3, 3) {};
		\node [style=singularity] (1) at (3, 3) {};
		\node [style=singularity] (2) at (-3, -3) {};
		\node [style=singularity] (3) at (3, -3) {};
		\node [style=none] (4) at (-1, 3) {};
		\node [style=none] (5) at (5, -3) {};
		\node [style=none] (6) at (1, -3) {};
		\node [style=none] (8) at (1, 3) {};
		\node [style=none] (9) at (-5, -3) {};
		\node [style=none] (10) at (-1, -3) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (-5, 1) {};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (-5, -1.25) {};
		\node [style=none] (17) at (-5, -0.25) {};
		\node [style=none] (18) at (-4, -1.25) {};
		\node [style=none] (19) at (-4.25, -1.5) {$x$};
		\node [style=none] (20) at (-5.25, -0.5) {$t$};
		\node [style=none] (21) at (-3, 3.5) {$(1,-1)$};
		\node [style=none] (22) at (3, 3.5) {$(1,1)$};
		\node [style=none] (23) at (-3, -3.5) {$(-1,-1)$};
		\node [style=none] (24) at (3, -3.5) {$(-1,1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wormhole] (0) to (1);
		\draw [style=wormhole] (2) to (3);
		\draw [style=particle color 1] (5.center) to (11.center);
		\draw [style=particle color 2] (11.center) to (15.center);
		\draw [style=particle color 1] (15.center) to (4.center);
		\draw [style=particle color 1] (15.center) to (8.center);
		\draw [style=particle color 1] (10.center) to (12.center);
		\draw [style=particle tip color 2] (12.center) to (14.center);
		\draw [style=particle color 1] (9.center) to (12.center);
		\draw [style=particle color 2] (12.center) to (15.center);
		\draw [style=particle color 1] (6.center) to (11.center);
		\draw [style=particle tip color 2] (11.center) to (13.center);
		\draw [style=axis] (16.center) to (17.center);
		\draw [style=axis] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-TDP-paradox.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=singularity] (0) at (-3, 3) {};
		\node [style=singularity] (1) at (3, 3) {};
		\node [style=singularity] (2) at (-3, -3) {};
		\node [style=singularity] (3) at (3, -3) {};
		\node [style=none] (5) at (5, -3) {};
		\node [style=none] (6) at (1, -3) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (-1, 3) {};
		\node [style=none] (9) at (5, 1) {};
		\node [style=none] (10) at (-5, -2.5) {};
		\node [style=none] (11) at (-5, -1.5) {};
		\node [style=none] (12) at (-4, -2.5) {};
		\node [style=none] (13) at (-4.25, -2.75) {$x$};
		\node [style=none] (14) at (-5.25, -1.75) {$t$};
		\node [style=none] (15) at (-3, 3.5) {$(1,-1)$};
		\node [style=none] (16) at (3, 3.5) {$(1,1)$};
		\node [style=none] (17) at (-3, -3.5) {$(-1,-1)$};
		\node [style=none] (18) at (3, -3.5) {$(-1,1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wormhole] (0) to (1);
		\draw [style=wormhole] (2) to (3);
		\draw [style=particle 2] (6.center) to (7.center);
		\draw [style=particle color 1] (5.center) to (7.center);
		\draw [style=particle 2] (7.center) to (8.center);
		\draw [style=particle tip color 2, in=225, out=45] (7.center) to (9.center);
		\draw [style=axis] (10.center) to (11.center);
		\draw [style=axis] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-TDP-space.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=singularity] (0) at (-3, 3) {};
		\node [style=singularity] (1) at (3, 3) {};
		\node [style=singularity] (2) at (-3, -3) {};
		\node [style=singularity] (3) at (3, -3) {};
		\node [style=none] (4) at (-1, 3) {};
		\node [style=none] (5) at (5, -3) {};
		\node [style=none] (6) at (1, -3) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (-3, 3.5) {$(1,-1)$};
		\node [style=none] (9) at (3, 3.5) {$(1,1)$};
		\node [style=none] (10) at (-3, -3.5) {$(-1,-1)$};
		\node [style=none] (11) at (3, -3.5) {$(-1,1)$};
		\node [style=none] (12) at (-5, -2.5) {};
		\node [style=none] (13) at (-5, -1.5) {};
		\node [style=none] (14) at (-4, -2.5) {};
		\node [style=none] (15) at (-4.25, -2.75) {$x$};
		\node [style=none] (16) at (-5.25, -1.75) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wormhole] (0) to (1);
		\draw [style=wormhole] (2) to (3);
		\draw [style=particle color 1] (5.center) to (4.center);
		\draw [style=particle tip color 1] (6.center) to (7.center);
		\draw [style=axis] (12.center) to (13.center);
		\draw [style=axis] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-causality-violating.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=singularity] (0) at (-3, 3) {};
		\node [style=singularity] (1) at (3, 3) {};
		\node [style=singularity] (2) at (-3, -3) {};
		\node [style=singularity] (3) at (3, -3) {};
		\node [style=none] (8) at (-3, 3.5) {$(1,-1)$};
		\node [style=none] (9) at (3, 3.5) {$(1,1)$};
		\node [style=none] (10) at (-3, -3.5) {$(-1,-1)$};
		\node [style=none] (11) at (3, -3.5) {$(-1,1)$};
		\node [style=none] (12) at (-5, -2.5) {};
		\node [style=none] (13) at (-5, -1.5) {};
		\node [style=none] (14) at (-4, -2.5) {};
		\node [style=none] (15) at (-4.25, -2.75) {$x$};
		\node [style=none] (16) at (-5.25, -1.75) {$t$};
		\node [style=none] (17) at (6, 0) {};
		\node [style=none] (18) at (-6, 0) {};
		\node [style=none] (21) at (0, 0) {\large $J^0(\M)$};
		\node [style=none] (22) at (-5.5, 2.5) {\large $\M$};
		\node [style=none] (23) at (-5.25, -3.5) {};
		\node [style=none] (24) at (5, -3) {};
		\node [style=none] (25) at (8, -5) {};
		\node [style=none] (26) at (5.5, -2.5) {};
		\node [style=none] (27) at (-6.75, -5) {};
		\node [style=none] (28) at (7, -5) {};
		\node [style=none] (29) at (-9, -5) {};
		\node [style=none] (30) at (9, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wormhole] (0) to (1);
		\draw [style=wormhole] (2) to (3);
		\draw [style=axis] (12.center) to (13.center);
		\draw [style=axis] (12.center) to (14.center);
		\draw [style=particle 1] (3) to (17.center);
		\draw [style=particle 1] (17.center) to (1);
		\draw [style=particle 1] (0) to (18.center);
		\draw [style=particle 1] (18.center) to (2);
		\draw [style=particle tip color 1] (27.center) to (23.center);
		\draw [style=particle tip color 2] (28.center) to (24.center);
		\draw [style=particle tip color 1] (25.center) to (26.center);
		\draw [style=particle 2] (25.center) to (28.center);
		\draw [style=particle 2] (28.center) to (27.center);
		\draw [style=particle 2] (30.center) to (25.center);
		\draw [style=particle 2] (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-crossings.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (5, 3) {};
		\node [style=none] (4) at (3, -3) {};
		\node [style=none] (5) at (4, -2) {};
		\node [style=none] (6) at (5, -1) {};
		\node [style=none] (7) at (7, 1) {};
		\node [style=none] (8) at (-1, -3) {};
		\node [style=none] (9) at (-2, -2) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (2, 2) {};
		\node [style=none] (14) at (-2, 2) {};
		\node [style=none] (15) at (-1, 3) {};
		\node [style=none] (16) at (0, 4) {};
		\node [style=none] (17) at (-4, 4) {};
		\node [style=none] (18) at (-3, 5) {};
		\node [style=none] (19) at (-2, 6) {};
		\node [style=none] (20) at (2, 6) {};
		\node [style=none] (21) at (0, 8) {};
		\node [style=none] (22) at (7, 5) {};
		\node [style=none] (23) at (4, 8) {};
		\node [style=none] (24) at (4, 4) {};
		\node [style=none] (25) at (6, 6) {};
		\node [style=none] (26) at (4, -2) {};
		\node [style=none] (27) at (3.5, -3.5) {};
		\node [style=none] (28) at (3.5, -3.5) {$1$};
		\node [style=none] (29) at (4.5, -2.5) {$2$};
		\node [style=none] (30) at (5.5, -1.5) {$3$};
		\node [style=none] (31) at (7.5, 0.5) {$q$};
		\node [style=none] (32) at (-1.5, -3.5) {$1$};
		\node [style=none] (33) at (-2.5, -2.5) {$2$};
		\node [style=none] (34) at (-4.5, -0.5) {};
		\node [style=none] (35) at (-4.5, -0.5) {$p$};
		\node [style=small black dot] (36) at (5, 0) {};
		\node [style=small black dot] (37) at (5.5, 0.5) {};
		\node [style=small black dot] (38) at (6, 1) {};
		\node [style=small black dot] (39) at (-2, -1) {};
		\node [style=small black dot] (40) at (-2.5, -0.5) {};
		\node [style=small black dot] (41) at (-3, 0) {};
		\node [style=black dot] (44) at (2, 6) {};
		\node [style=black dot] (45) at (4, 4) {};
		\node [style=black dot] (46) at (5, 3) {};
		\node [style=black dot] (47) at (0, 4) {};
		\node [style=black dot] (48) at (2, 2) {};
		\node [style=black dot] (49) at (3, 1) {};
		\node [style=black dot] (50) at (2, 0) {};
		\node [style=black dot] (51) at (1, -1) {};
		\node [style=black dot] (52) at (1, 1) {};
		\node [style=black dot] (53) at (0, 0) {};
		\node [style=black dot] (54) at (-2, 2) {};
		\node [style=black dot] (55) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=axis] (8.center) to (22.center);
		\draw [style=axis] (9.center) to (25.center);
		\draw [style=axis] (10.center) to (23.center);
		\draw [style=axis] (4.center) to (17.center);
		\draw [style=axis] (26.center) to (18.center);
		\draw [style=axis] (6.center) to (19.center);
		\draw [style=axis] (7.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-finite-solution.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=singularity] (0) at (-9, 3) {};
		\node [style=singularity] (1) at (-3, 3) {};
		\node [style=singularity] (2) at (-9, -3) {};
		\node [style=singularity] (3) at (-3, -3) {};
		\node [style=none] (6) at (-11, -2.5) {};
		\node [style=none] (7) at (-11, -1.5) {};
		\node [style=none] (8) at (-10, -2.5) {};
		\node [style=none] (9) at (-10.25, -2.75) {$x$};
		\node [style=none] (10) at (-11.25, -1.75) {$t$};
		\node [style=none] (11) at (-9, 3.5) {$(1,-1)$};
		\node [style=none] (12) at (-3, 3.5) {$(1,1)$};
		\node [style=none] (13) at (-9, -3.5) {$(-1,-1)$};
		\node [style=none] (14) at (-3, -3.5) {$(-1,1)$};
		\node [style=singularity] (15) at (1, 3) {};
		\node [style=singularity] (16) at (7, 3) {};
		\node [style=singularity] (17) at (1, -3) {};
		\node [style=singularity] (18) at (7, -3) {};
		\node [style=none] (19) at (9, -3) {};
		\node [style=none] (20) at (5, -3) {};
		\node [style=none] (21) at (7, -1) {};
		\node [style=none] (22) at (9, 1) {};
		\node [style=none] (23) at (3, 3) {};
		\node [style=none] (24) at (1, 3.5) {$(1,-1)$};
		\node [style=none] (25) at (7, 3.5) {$(1,1)$};
		\node [style=none] (26) at (1, -3.5) {$(-1,-1)$};
		\node [style=none] (27) at (7, -3.5) {$(-1,1)$};
		\node [style=none] (28) at (0, 5) {};
		\node [style=none] (29) at (0, -5) {};
		\node [style=none] (32) at (4, -4.5) {\large $h=2$};
		\node [style=none] (33) at (-6, -4.5) {\large $h=1$};
		\node [style=none] (34) at (-1, -3) {};
		\node [style=none] (35) at (-5, -3) {};
		\node [style=none] (36) at (-3, -1) {};
		\node [style=none] (37) at (-1, 1) {};
		\node [style=none] (38) at (-7, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wormhole] (0) to (1);
		\draw [style=wormhole] (2) to (3);
		\draw [style=axis] (6.center) to (7.center);
		\draw [style=axis] (6.center) to (8.center);
		\draw [style=wormhole] (15) to (16);
		\draw [style=wormhole] (17) to (18);
		\draw [style=particle color 1] (19.center) to (21.center);
		\draw [style=particle color 2] (21.center) to (23.center);
		\draw [style=particle color 1] (20.center) to (21.center);
		\draw [style=particle tip color 2] (21.center) to (22.center);
		\draw [style=particle 1] (28.center) to (29.center);
		\draw [style=particle color 1] (34.center) to (36.center);
		\draw [style=particle color 1] (36.center) to (38.center);
		\draw [style=particle color 2] (35.center) to (36.center);
		\draw [style=particle tip color 2] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-infinite-branching-solution.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=singularity] (0) at (-9, 3) {};
		\node [style=singularity] (1) at (-3, 3) {};
		\node [style=none] (4) at (-1, -3) {};
		\node [style=none] (6) at (-7, 3) {};
		\node [style=none] (9) at (-11, -2.5) {};
		\node [style=none] (10) at (-11, -1.5) {};
		\node [style=none] (11) at (-10, -2.5) {};
		\node [style=none] (12) at (-10.25, -2.75) {$x$};
		\node [style=none] (13) at (-11.25, -1.75) {$t$};
		\node [style=none] (14) at (-9, 3.5) {$(1,-1)$};
		\node [style=none] (15) at (-3, 3.5) {$(1,1)$};
		\node [style=singularity] (18) at (1, 3) {};
		\node [style=singularity] (19) at (7, 3) {};
		\node [style=singularity] (20) at (1, -3) {};
		\node [style=singularity] (21) at (7, -3) {};
		\node [style=none] (23) at (9, -3) {};
		\node [style=none] (24) at (5, -3) {};
		\node [style=none] (28) at (7, -1) {};
		\node [style=none] (30) at (9, 1) {};
		\node [style=none] (32) at (3, 3) {};
		\node [style=none] (38) at (1, 3.5) {$(1,-1)$};
		\node [style=none] (39) at (7, 3.5) {$(1,1)$};
		\node [style=none] (40) at (1, -3.5) {$(-1,-1)$};
		\node [style=none] (41) at (7, -3.5) {$(-1,1)$};
		\node [style=none] (42) at (0, 5) {};
		\node [style=none] (43) at (0, -5) {};
		\node [style=none] (44) at (10, -5) {};
		\node [style=none] (45) at (10, 5) {};
		\node [style=none] (47) at (4, -4.5) {\large $h=2$};
		\node [style=none] (48) at (-6, -4.5) {\large $h=1$};
		\node [style=black dot] (49) at (11, 0) {};
		\node [style=black dot] (50) at (12, 0) {};
		\node [style=black dot] (51) at (13, 0) {};
		\node [style=none] (52) at (12, -4.5) {\large $h>2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wormhole] (0) to (1);
		\draw [style=particle color 1] (4.center) to (6.center);
		\draw [style=axis] (9.center) to (10.center);
		\draw [style=axis] (9.center) to (11.center);
		\draw [style=wormhole] (18) to (19);
		\draw [style=wormhole] (20) to (21);
		\draw [style=particle color 1] (23.center) to (28.center);
		\draw [style=particle color 2] (28.center) to (32.center);
		\draw [style=particle color 1] (24.center) to (28.center);
		\draw [style=particle tip color 2] (28.center) to (30.center);
		\draw [style=particle 1] (42.center) to (43.center);
		\draw [style=particle 1] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-infinite-covering-solution.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=singularity] (0) at (-9, 3) {};
		\node [style=singularity] (1) at (-3, 3) {};
		\node [style=singularity] (2) at (-9, -3) {};
		\node [style=singularity] (3) at (-3, -3) {};
		\node [style=none] (6) at (-11, -2.5) {};
		\node [style=none] (7) at (-11, -1.5) {};
		\node [style=none] (8) at (-10, -2.5) {};
		\node [style=none] (9) at (-10.25, -2.75) {$x$};
		\node [style=none] (10) at (-11.25, -1.75) {$t$};
		\node [style=none] (11) at (-9, 3.5) {$(1,-1)$};
		\node [style=none] (12) at (-3, 3.5) {$(1,1)$};
		\node [style=none] (13) at (-9, -3.5) {$(-1,-1)$};
		\node [style=none] (14) at (-3, -3.5) {$(-1,1)$};
		\node [style=singularity] (15) at (1, 3) {};
		\node [style=singularity] (16) at (7, 3) {};
		\node [style=singularity] (17) at (1, -3) {};
		\node [style=singularity] (18) at (7, -3) {};
		\node [style=none] (19) at (9, -3) {};
		\node [style=none] (20) at (5, -3) {};
		\node [style=none] (21) at (7, -1) {};
		\node [style=none] (22) at (9, 1) {};
		\node [style=none] (23) at (3, 3) {};
		\node [style=none] (24) at (1, 3.5) {$(1,-1)$};
		\node [style=none] (25) at (7, 3.5) {$(1,1)$};
		\node [style=none] (26) at (1, -3.5) {$(-1,-1)$};
		\node [style=none] (27) at (7, -3.5) {$(-1,1)$};
		\node [style=none] (28) at (0, 5) {};
		\node [style=none] (29) at (0, -5) {};
		\node [style=none] (32) at (4, -4.5) {\large $h=k+1$};
		\node [style=none] (33) at (-6, -4.5) {\large $h=k$};
		\node [style=none] (34) at (-1, -3) {};
		\node [style=none] (35) at (-5, -3) {};
		\node [style=none] (36) at (-3, -1) {};
		\node [style=none] (37) at (-1, 1) {};
		\node [style=none] (38) at (-7, 3) {};
		\node [style=none] (44) at (10, -5) {};
		\node [style=none] (45) at (10, 5) {};
		\node [style=none] (46) at (12, -4.5) {\large $h>k+1$};
		\node [style=none] (47) at (-14, -4.5) {\large $h<k$};
		\node [style=black dot] (49) at (11, 0) {};
		\node [style=black dot] (50) at (12, 0) {};
		\node [style=black dot] (51) at (13, 0) {};
		\node [style=none] (52) at (-12, -5) {};
		\node [style=none] (53) at (-12, 5) {};
		\node [style=black dot] (54) at (-13, 0) {};
		\node [style=black dot] (55) at (-14, 0) {};
		\node [style=black dot] (56) at (-15, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wormhole] (0) to (1);
		\draw [style=wormhole] (2) to (3);
		\draw [style=axis] (6.center) to (7.center);
		\draw [style=axis] (6.center) to (8.center);
		\draw [style=wormhole] (15) to (16);
		\draw [style=wormhole] (17) to (18);
		\draw [style=particle color 1] (19.center) to (21.center);
		\draw [style=particle color 1] (21.center) to (23.center);
		\draw [style=particle color 3] (20.center) to (21.center);
		\draw [style=particle tip color 4] (21.center) to (22.center);
		\draw [style=particle 1] (28.center) to (29.center);
		\draw [style=particle color 1] (34.center) to (36.center);
		\draw [style=particle color 3] (36.center) to (38.center);
		\draw [style=particle color 2] (35.center) to (36.center);
		\draw [style=particle tip color 4] (36.center) to (37.center);
		\draw [style=particle 1] (45.center) to (44.center);
		\draw [style=particle 1] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-open-set-1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ball] (21) at (-1, 3) {};
		\node [style=ball] (22) at (1, -3) {};
		\node [style=singularity] (0) at (-3, 3) {};
		\node [style=singularity] (1) at (3, 3) {};
		\node [style=singularity] (2) at (-3, -3) {};
		\node [style=singularity] (3) at (3, -3) {};
		\node [style=none] (8) at (-3, 3.5) {\small $(1,-1)$};
		\node [style=none] (9) at (3, 3.5) {\small $(1,1)$};
		\node [style=none] (10) at (-3, -3.5) {\small $(-1,-1)$};
		\node [style=none] (11) at (3, -3.5) {\small $(-1,1)$};
		\node [style=none] (12) at (-5, -2.5) {};
		\node [style=none] (13) at (-5, -1.5) {};
		\node [style=none] (14) at (-4, -2.5) {};
		\node [style=none] (15) at (-4.25, -2.75) {\small $x$};
		\node [style=none] (16) at (-5.25, -1.75) {\small $t$};
		\node [style=none] (17) at (-0.825, 2.85) {\footnotesize $m$};
		\node [style=none] (18) at (1.175, -3.15) {\footnotesize $m$};
		\node [style=smaller black dot] (19) at (-1, 3) {};
		\node [style=smaller black dot] (20) at (1, -3) {};
		\node [style=none] (23) at (-1.55, 3.55) { $U^+$};
		\node [style=none] (24) at (0.45, -2.45) { $U^-$};
		\node [style=none] (25) at (5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wormhole] (0) to (1);
		\draw [style=wormhole] (2) to (3);
		\draw [style=axis] (12.center) to (13.center);
		\draw [style=axis] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-open-set-2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=singularity] (0) at (-9, 3) {};
		\node [style=singularity] (1) at (-3, 3) {};
		\node [style=singularity] (2) at (-9, -3) {};
		\node [style=singularity] (3) at (-3, -3) {};
		\node [style=none] (6) at (-11, -2.5) {};
		\node [style=none] (7) at (-11, -1.5) {};
		\node [style=none] (8) at (-10, -2.5) {};
		\node [style=none] (9) at (-10.25, -2.75) {$x$};
		\node [style=none] (10) at (-11.25, -1.75) {$t$};
		\node [style=none] (11) at (-9, 3.5) {$(1,-1)$};
		\node [style=none] (12) at (-3, 3.5) {$(1,1)$};
		\node [style=none] (13) at (-9, -3.5) {$(-1,-1)$};
		\node [style=none] (14) at (-3, -3.5) {$(-1,1)$};
		\node [style=singularity] (15) at (1, 3) {};
		\node [style=singularity] (16) at (7, 3) {};
		\node [style=singularity] (17) at (1, -3) {};
		\node [style=singularity] (18) at (7, -3) {};
		\node [style=ball] (23) at (3, 3) {};
		\node [style=none] (24) at (1, 3.5) {$(1,-1)$};
		\node [style=none] (25) at (7, 3.5) {$(1,1)$};
		\node [style=none] (26) at (1, -3.5) {$(-1,-1)$};
		\node [style=none] (27) at (7, -3.5) {$(-1,1)$};
		\node [style=none] (28) at (0, 5) {};
		\node [style=none] (29) at (0, -5) {};
		\node [style=none] (32) at (4, -4.5) {\large $h=k+1$};
		\node [style=none] (33) at (-6, -4.5) {\large $h=k$};
		\node [style=ball] (38) at (-7, 3) {};
		\node [style=none] (44) at (10, -5) {};
		\node [style=none] (45) at (10, 5) {};
		\node [style=none] (46) at (12, -4.5) {\large $h>k+1$};
		\node [style=none] (47) at (-14, -4.5) {\large $h<k$};
		\node [style=black dot] (49) at (11, 0) {};
		\node [style=black dot] (50) at (12, 0) {};
		\node [style=black dot] (51) at (13, 0) {};
		\node [style=none] (52) at (-12, -5) {};
		\node [style=none] (53) at (-12, 5) {};
		\node [style=black dot] (54) at (-13, 0) {};
		\node [style=black dot] (55) at (-14, 0) {};
		\node [style=black dot] (56) at (-15, 0) {};
		\node [style=ball] (58) at (-5, -3) {};
		\node [style=ball] (59) at (5, -3) {};
		\node [style=small black dot] (60) at (3, 3) {};
		\node [style=small black dot] (61) at (5, -3) {};
		\node [style=small black dot] (62) at (-5, -3) {};
		\node [style=small black dot] (63) at (-7, 3) {};
		\node [style=none] (64) at (-7, 2.775) {\footnotesize $m_{k+1}$};
		\node [style=none] (65) at (-5, -3.225) {\footnotesize $m_{k}$};
		\node [style=none] (66) at (3, 2.775) {\footnotesize $m_{k+2}$};
		\node [style=none] (67) at (5, -3.225) {\footnotesize $m_{k+1}$};
		\node [style=none] (68) at (-7.6, 3.7) {$U^+_k$};
		\node [style=none] (69) at (-5.6, -2.3) {$U^-_k$};
		\node [style=none] (70) at (2.3, 3.7) {$U^+_{k+1}$};
		\node [style=none] (71) at (4.3, -2.3) {$U^-_{k+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wormhole] (0) to (1);
		\draw [style=wormhole] (2) to (3);
		\draw [style=axis] (6.center) to (7.center);
		\draw [style=axis] (6.center) to (8.center);
		\draw [style=wormhole] (15) to (16);
		\draw [style=wormhole] (17) to (18);
		\draw [style=particle 1] (28.center) to (29.center);
		\draw [style=particle 1] (45.center) to (44.center);
		\draw [style=particle 1] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-penetrable.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=singularity] (0) at (-9, 3) {};
		\node [style=singularity] (1) at (-3, 3) {};
		\node [style=singularity] (2) at (-9, -3) {};
		\node [style=singularity] (3) at (-3, -3) {};
		\node [style=none] (4) at (-11, -2.5) {};
		\node [style=none] (5) at (-11, -1.5) {};
		\node [style=none] (6) at (-10, -2.5) {};
		\node [style=none] (7) at (-10.25, -2.75) { $x$};
		\node [style=none] (8) at (-11.25, -1.75) { $t$};
		\node [style=none] (9) at (-9, 3.5) { $(1,-1)$};
		\node [style=none] (10) at (-3, 3.5) { $(1,1)$};
		\node [style=none] (11) at (-9, -3.5) { $(-1,-1)$};
		\node [style=none] (12) at (-3, -3.5) { $(-1,1)$};
		\node [style=singularity] (13) at (1, 3) {};
		\node [style=singularity] (14) at (7, 3) {};
		\node [style=singularity] (15) at (1, -3) {};
		\node [style=singularity] (16) at (7, -3) {};
		\node [style=none] (17) at (9, -3) {};
		\node [style=none] (18) at (5, -3) {};
		\node [style=none] (19) at (7, -1) {};
		\node [style=none] (20) at (9, 1) {};
		\node [style=none] (21) at (3, 3) {};
		\node [style=none] (22) at (1, 3.5) { $(1,-1)$};
		\node [style=none] (23) at (7, 3.5) { $(1,1)$};
		\node [style=none] (24) at (1, -3.5) { $(-1,-1)$};
		\node [style=none] (25) at (7, -3.5) { $(-1,1)$};
		\node [style=none] (26) at (0, 5) {};
		\node [style=none] (27) at (0, -5) {};
		\node [style=none] (28) at (4, -4.5) {\large $h=2$};
		\node [style=none] (29) at (-6, -4.5) {\large $h=1$};
		\node [style=none] (30) at (-1, -3) {};
		\node [style=none] (31) at (-5, -3) {};
		\node [style=none] (32) at (-3, -1) {};
		\node [style=none] (33) at (-1, 1) {};
		\node [style=none] (34) at (-7, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wormhole] (0) to (1);
		\draw [style=wormhole] (2) to (3);
		\draw [style=axis] (4.center) to (5.center);
		\draw [style=axis] (4.center) to (6.center);
		\draw [style=wormhole] (13) to (14);
		\draw [style=wormhole] (15) to (16);
		\draw [style=particle double color 1] (17.center) to (19.center);
		\draw [style=particle double color 2] (19.center) to (21.center);
		\draw [style=particle color 1] (18.center) to (19.center);
		\draw [style=particle tip color 2] (19.center) to (20.center);
		\draw [style=particle 1] (26.center) to (27.center);
		\draw [style=particle color 1] (30.center) to (32.center);
		\draw [style=particle color 1] (32.center) to (34.center);
		\draw [style=particle double color 2] (31.center) to (32.center);
		\draw [style=particle double tip color 2] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-stacked.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=singularity] (0) at (-9, 3) {};
		\node [style=singularity] (1) at (-3, 3) {};
		\node [style=singularity] (2) at (-9, -3) {};
		\node [style=singularity] (3) at (-3, -3) {};
		\node [style=none] (6) at (-11, -2.5) {};
		\node [style=none] (7) at (-11, -1.5) {};
		\node [style=none] (8) at (-10, -2.5) {};
		\node [style=none] (9) at (-10.25, -2.75) {$x$};
		\node [style=none] (10) at (-11.25, -1.75) {$t$};
		\node [style=singularity] (15) at (-9, 9) {};
		\node [style=singularity] (16) at (-3, 9) {};
		\node [style=none] (19) at (-11, 3) {};
		\node [style=none] (20) at (-7, 3) {};
		\node [style=none] (21) at (-9, 5) {};
		\node [style=none] (22) at (-11, 7) {};
		\node [style=none] (23) at (-5, 9) {};
		\node [style=none] (32) at (-1.5, 6) {\large $h=2$};
		\node [style=none] (33) at (-10.5, 0) {\large $h=1$};
		\node [style=none] (34) at (-1, -3) {};
		\node [style=none] (35) at (-5, -3) {};
		\node [style=none] (36) at (-3, -1) {};
		\node [style=none] (37) at (-1, 1) {};
		\node [style=none] (38) at (-7, 3) {};
		\node [style=none] (39) at (-1, 3.5) {};
		\node [style=none] (40) at (-1, 4.5) {};
		\node [style=none] (41) at (-2, 3.5) {};
		\node [style=none] (42) at (-1.75, 3.25) {$x$};
		\node [style=none] (43) at (-1.25, 4.25) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wormhole] (0) to (1);
		\draw [style=wormhole] (2) to (3);
		\draw [style=axis] (6.center) to (7.center);
		\draw [style=axis] (6.center) to (8.center);
		\draw [style=wormhole] (15) to (16);
		\draw [style=particle color 1] (19.center) to (21.center);
		\draw [style=particle color 2] (21.center) to (23.center);
		\draw [style=particle color 1] (20.center) to (21.center);
		\draw [style=particle tip color 2] (21.center) to (22.center);
		\draw [style=particle color 1] (34.center) to (36.center);
		\draw [style=particle color 1] (36.center) to (38.center);
		\draw [style=particle color 2] (35.center) to (36.center);
		\draw [style=particle tip color 2] (36.center) to (37.center);
		\draw [style=axis] (39.center) to (40.center);
		\draw [style=axis] (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-vertex-cpt.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-2.5, -2.5) {$-c'-1$};
		\node [style=none] (6) at (2.5, -2.5) {$-c-1$};
		\node [style=none] (7) at (-2.5, 2.5) {$-c'$};
		\node [style=none] (8) at (2.5, 2.5) {$-c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=particle color 4, in=225, out=45] (3.center) to (4.center);
		\draw [style=particle color 3] (0.center) to (4.center);
		\draw [style=particle tip color 1] (4.center) to (2.center);
		\draw [style=particle tip color 2] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-vertex-general.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-2.5, -2.5) {$c$};
		\node [style=none] (6) at (2.5, -2.5) {$c'$};
		\node [style=none] (7) at (-2.5, 2.5) {$c+1$};
		\node [style=none] (8) at (2.5, 2.5) {$c'+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=particle color 1, in=225, out=45] (3.center) to (4.center);
		\draw [style=particle color 2] (0.center) to (4.center);
		\draw [style=particle tip color 3] (4.center) to (2.center);
		\draw [style=particle tip color 4] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-vertex1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=particle color 1] (3.center) to (4.center);
		\draw [style=particle color 1] (0.center) to (4.center);
		\draw [style=particle tip color 2] (4.center) to (2.center);
		\draw [style=particle tip color 2] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-vertex2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=particle color 1] (3.center) to (4.center);
		\draw [style=particle color 2] (0.center) to (4.center);
		\draw [style=particle tip color 1] (4.center) to (2.center);
		\draw [style=particle tip color 2] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-vertex3.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=particle color 2] (3.center) to (4.center);
		\draw [style=particle color 1] (0.center) to (4.center);
		\draw [style=particle tip color 2] (4.center) to (2.center);
		\draw [style=particle tip color 1] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-vertex4.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=particle color 2] (3.center) to (4.center);
		\draw [style=particle color 2] (0.center) to (4.center);
		\draw [style=particle tip color 1] (4.center) to (2.center);
		\draw [style=particle tip color 1] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure-zones.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=singularity] (0) at (-3, 3) {};
		\node [style=singularity] (1) at (3, 3) {};
		\node [style=singularity] (2) at (-3, -3) {};
		\node [style=singularity] (3) at (3, -3) {};
		\node [style=none] (4) at (-5, -2.5) {};
		\node [style=none] (5) at (-5, -1.5) {};
		\node [style=none] (6) at (-4, -2.5) {};
		\node [style=none] (7) at (-4.25, -2.75) {$x$};
		\node [style=none] (8) at (-5.25, -1.75) {$t$};
		\node [style=none] (9) at (-3, 3.5) {$(1,-1)$};
		\node [style=none] (10) at (3, 3.5) {$(1,1)$};
		\node [style=none] (11) at (-3, -3.5) {$(-1,-1)$};
		\node [style=none] (12) at (3, -3.5) {$(-1,1)$};
		\node [style=none] (13) at (6, 0) {};
		\node [style=none] (14) at (-6, 0) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (0, -1.75) {\large $III$};
		\node [style=none] (17) at (0, 1.75) {};
		\node [style=none] (18) at (3, 0) {\large $II$};
		\node [style=none] (19) at (-3, 0) {\large $I$};
		\node [style=none] (20) at (0, 1.75) {\large $III$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wormhole] (0) to (1);
		\draw [style=wormhole] (2) to (3);
		\draw [style=axis] (4.center) to (5.center);
		\draw [style=axis] (4.center) to (6.center);
		\draw [style=particle 2] (14.center) to (2);
		\draw [style=particle 2] (2) to (15.center);
		\draw [style=particle 2] (15.center) to (0);
		\draw [style=particle 2] (0) to (14.center);
		\draw [style=particle 2] (15.center) to (3);
		\draw [style=particle 2] (13.center) to (3);
		\draw [style=particle 2] (13.center) to (1);
		\draw [style=particle 2] (1) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

